A Novel Single-Source Surface Integral Method to Compute Scattering from Dielectric Objects

Using the traditional surface integral methods, the computation of scattering from a dielectric object requires two equivalent current densities on the boundary of the dielectric. In this paper, we present an approach that requires only a single current density. Our method is based on a surface admittance operator and is applicable to dielectric bodies of arbitrary shape. The formulation results in four times lower memory consumption and up to eight times lower time to solve the linear system than the traditional PMCHWT formulation. Numerical results demonstrate that the proposed technique is as accurate as the PMCHWT formulation.

==> TikzFigure/scatter_dielectric.tex <==
\begin{tikzpicture}[scale = 1]
\draw [black, fill = black!40] plot [smooth cycle] coordinates {(1.75,0) (1.0, 1.2) (0,1) (-0.5,0.8) (-1,0) (-0.5,-0.9) (0,-1) (0.9, -1.2)};
\draw[black, ->, line width = 0.4mm] (0.5, 1.20) -- (0.63, 0.8 );
\node at (0.63, 0.8) [below] {$\hat{\vect{n}}$};
%\node at (-0.45, -0.95) [left] {$\vect{E}_t, \vect{H}_t$};
\node at (0.0,0.5) [left]{${\cal V}$};
\node at (0.8,-0.8) {$({\mu}, {\varepsilon})$};
\node at (0.5,-0.2) {${\cal E}(\vect{r}), {\cal H}(\vect{r})$};
\node at (-0.9,0) [left]{${\cal S}$};
\node at (-0.5,1.8) {$(\vect{E}^{i}, \vect{H}^{i})$};
\draw [->,decorate,decoration=snake] (-0.5,1.6) -- (-0.1,0.97);
\draw [->,decorate,decoration=snake] (1.4,0.8) -- (1.5,1.7);
\node at (1.5,1.8) {$(\vect{E}^{s}, \vect{H}^{s})$};
\node at (-0.9, -1.3) {$\mu_0,\varepsilon_0$};
\end{tikzpicture}


==> TikzFigure/scatter_dielectric_2.tex <==
\begin{tikzpicture}[scale = 1]
\draw [black, fill = white] plot [smooth cycle] coordinates {(1.75,0) (1.0, 1.2) (0,1) (-0.5,0.8) (-1,0) (-0.5,-0.9) (0,-1) (0.9, -1.2)};

%\node at (-1.3, -0.69) [left] {$\vect{n}_2$};
\draw[black, ->, line width = 0.4mm] (1.8, -0.35) -- (1.30, -1.09 );
\node at (1.6, -0.85) [right] {$\vect{J}_{eq}$};

\node at (0.7,-0.7) {$({\mu}_0, {\varepsilon}_0)$};
\node at (0.5,0.2) {$\widetilde{\cal E}(\vect{r}), \widetilde{\cal H}(\vect{r})$};
\node at (-0.5,1.8) {$(\vect{E}^{i}, \vect{H}^{i})$};
\draw [->,decorate,decoration=snake] (-0.5,1.6) -- (-0.1,0.97);
\draw [->,decorate,decoration=snake] (1.4,0.8) -- (1.5,1.7);
\node at (1.5,1.8) {$(\vect{E}^{s}, \vect{H}^{s})$};
\node at (-0.9, -1.3) {$\mu_0, \varepsilon_0$};
\end{tikzpicture}

